Simulation in Biology

An invitation to simulation is made into a realizable challenge: the reader is taken from scratch to games with words, to mathematical models, to statistical analysis, to simulation of evolution. No special requirements are needed: we work with the inbuilt Visual Basic language that is attached to Microsoft(R) Excel and Word. The Tex source must be downloaded to copy the code that must be run.

==> (inline-0) <==
\begin{verbatim}

Public Sub MothsMut()

'Study of predation of moths by birds
'Moths could be white or black.
'Reproduction  obeys a logistic model
'Two environments: clean and dirty.
'Stochastic model.

'Clean environment
'Generates 500 moths,
 nw = 450
 nbr = 450
'Generates 10 birds
 nb = 10
 'Probability of moth's reproduction
 mr = 0.1
 'Maximum number of Moths
 Maxm = 2000
 'Maximum number of Birds
 Maxb = 20
 'probability of predation on white moths
 pw = 0.002
 'probability of predation on brown moths
 pbr = 0.003
 'Probability of bird's death
 bd = 0.05
 'Mutation rate of moths
 mut = 0.01
 'Titles
 'Opens a new sheet
  Workbooks.add
  Range(Cells(1, 2), Cells(1, 2)).Select
  ActiveCell.FormulaR1C1 = "White moths"
  Range(Cells(1, 3), Cells(1, 3)).Select
  ActiveCell.FormulaR1C1 = "Brown moths"
  Range(Cells(1, 4), Cells(1, 4)).Select
  ActiveCell.FormulaR1C1 = "Birds"
'We run n generations
 n = 1000
 For i = 1 To n
'White moths reproduce and mutate
  For j = 1 To nw
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
     s = Rnd
     If s < mut Then nbr = nbr + 1 Else nw = nw + 1
    End If
 Next j
 'Brown moths reproduce and mutate
  For j = 1 To nbr
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
    s = Rnd
    If s < mut Then nw = nw + 1 Else nbr = nbr + 1
   End If
 Next j
 'Moths are prayed, birds reproduce
  For l = 1 To nb
  'White moths
   For j = 1 To nw
    s = Rnd
    If s < pw Then nw = nw - 1
    If s < 0.1 * pw * (1 - nb / Maxb) Then nb = nb + 1
   Next j
   'brown moths
   For j = 1 To nbr
    s = Rnd
    If s < pbr Then nbr = nbr - 1
    If s < 0.1 * pbr * (1 - nb / Maxb) Then nb = nb + 1
   Next j
  Next l
 'Birds die
 For j = 1 To nb
   s = Rnd
   If s < bd Then nb = nb - 1
 Next j
'Report
  Range(Cells(i + 1, 2), Cells(i + 1, 2)).Select
  ActiveCell.FormulaR1C1 = nw
  Range(Cells(i + 1, 3), Cells(i + 1, 3)).Select
  ActiveCell.FormulaR1C1 = nbr
  Range(Cells(i + 1, 4), Cells(i + 1, 4)).Select
  ActiveCell.FormulaR1C1 = nb
Next i
End Sub

\end{verbatim}

==> (inline-1) <==
\begin{verbatim}

Public Sub MothsMut()

'Study of predation of moths by birds
'Moths could be white or black.
'Reproduction  obeys a logistic model
'Two environments: clean and dirty.
'Stochastic model.

'Clean environment
'Generates 500 moths,
 nw = 450
 nbr = 450
'Generates 10 birds
 nb = 10
 'Probability of moth's reproduction
 mr = 0.1
 'Maximum number of Moths
 Maxm = 2000
 'Maximum number of Birds
 Maxb = 20
 'probability of predation on white moths
 pw = 0.002
 'probability of predation on brown moths
 pbr = 0.003
 'Probability of bird's death
 bd = 0.05
 'Mutation rate of moths
 mut = 0.01
 'Titles
 'Opens a new sheet
  Workbooks.add
  Range(Cells(1, 2), Cells(1, 2)).Select
  ActiveCell.FormulaR1C1 = "White moths"
  Range(Cells(1, 3), Cells(1, 3)).Select
  ActiveCell.FormulaR1C1 = "Brown moths"
  Range(Cells(1, 4), Cells(1, 4)).Select
  ActiveCell.FormulaR1C1 = "Birds"
'We run n generations
 n = 1000
 For i = 1 To n
'White moths reproduce and mutate
  For j = 1 To nw
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
     s = Rnd
     If s < mut Then nbr = nbr + 1 Else nw = nw + 1
    End If
 Next j
 'Brown moths reproduce and mutate
  For j = 1 To nbr
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
    s = Rnd
    If s < mut Then nw = nw + 1 Else nbr = nbr + 1
   End If
 Next j
 'Moths are prayed, birds reproduce
  For l = 1 To nb
  'White moths
   For j = 1 To nw
    s = Rnd
    If s < pw Then nw = nw - 1
    If s < 0.1 * pw * (1 - nb / Maxb) Then nb = nb + 1
   Next j
   'brown moths
   For j = 1 To nbr
    s = Rnd
    If s < pbr Then nbr = nbr - 1
    If s < 0.1 * pbr * (1 - nb / Maxb) Then nb = nb + 1
   Next j
  Next l
 'Birds die
 For j = 1 To nb
   s = Rnd
   If s < bd Then nb = nb - 1
 Next j
'Report
  Range(Cells(i + 1, 2), Cells(i + 1, 2)).Select
  ActiveCell.FormulaR1C1 = nw
  Range(Cells(i + 1, 3), Cells(i + 1, 3)).Select
  ActiveCell.FormulaR1C1 = nbr
  Range(Cells(i + 1, 4), Cells(i + 1, 4)).Select
  ActiveCell.FormulaR1C1 = nb
Next i
'Dirty environment

 'probability of predation on white moths
 pw = 0.003
 'probability of predation on brown moths
 pbr = 0.002
'We run n generations
 n = 1000
 For i = 1 To n
'White moths reproduce and mutate
  For j = 1 To nw
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
     s = Rnd
     If s < mut Then nbr = nbr + 1 Else nw = nw + 1
    End If
 Next j
 'Brown moths reproduce and mutate
  For j = 1 To nbr
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
    s = Rnd
    If s < mut Then nw = nw + 1 Else nbr = nbr + 1
   End If
 Next j
 'Moths are prayed, birds reproduce
  For l = 1 To nb
  'White moths
   For j = 1 To nw
    s = Rnd
    If s < pw Then nw = nw - 1
    If s < 0.1 * pw * (1 - nb / Maxb) Then nb = nb + 1
   Next j
   'brown moths
   For j = 1 To nbr
    s = Rnd
    If s < pbr Then nbr = nbr - 1
    If s < 0.1 * pbr * (1 - nb / Maxb) Then nb = nb + 1
   Next j
  Next l
 'Birds die
 For j = 1 To nb
   s = Rnd
   If s < bd Then nb = nb - 1
 Next j
'Report
  Range(Cells(i + 1001, 2), Cells(i + 1001, 2)).Select
  ActiveCell.FormulaR1C1 = nw
  Range(Cells(i + 1001, 3), Cells(i + 1001, 3)).Select
  ActiveCell.FormulaR1C1 = nbr
  Range(Cells(i + 1001, 4), Cells(i + 1001, 4)).Select
  ActiveCell.FormulaR1C1 = nb
Next i
End Sub

\end{verbatim}

==> (inline-2) <==
\begin{verbatim}

 Private Sub Titling()
 'Clears old tiltes
  'Opens a new sheet
  Workbooks.add

 'Titles

  Range(Cells(4, 5), Cells(4, 5)).Select
  ActiveCell.FormulaR1C1 = "White and brown moths vs birds"
  Range(Cells(5, 5), Cells(5, 5)).Select
  ActiveCell.FormulaR1C1 = "Experiment Number"
  Range(Cells(1, 1), Cells(1, 1)).Select
  ActiveCell.FormulaR1C1 = "Generation"
  Range(Cells(1, 2), Cells(1, 2)).Select
  ActiveCell.FormulaR1C1 = "White moths"
  Range(Cells(1, 3), Cells(1, 3)).Select
  ActiveCell.FormulaR1C1 = "Brown moths"
  Range(Cells(1, 4), Cells(1, 4)).Select
  ActiveCell.FormulaR1C1 = "Birds"

  'Prints Parameters

  Range(Cells(8, 5), Cells(8, 5)).Select
  ActiveCell.FormulaR1C1 = " Initial number of white moths"
  Range(Cells(8, 6), Cells(8, 6)).Select
  ActiveCell.FormulaR1C1 = nw
  Range(Cells(9, 5), Cells(9, 5)).Select
  ActiveCell.FormulaR1C1 = " Initial number of brown moths"
  Range(Cells(9, 6), Cells(9, 6)).Select
  ActiveCell.FormulaR1C1 = nbr
  Range(Cells(10, 5), Cells(10, 5)).Select
  ActiveCell.FormulaR1C1 = " Initial number of birds  "
  Range(Cells(10, 6), Cells(10, 6)).Select
  ActiveCell.FormulaR1C1 = nb
  Range(Cells(11, 5), Cells(11, 5)).Select
  ActiveCell.FormulaR1C1 = "Probability of moth's reproduction"
  Range(Cells(11, 6), Cells(11, 6)).Select
  ActiveCell.FormulaR1C1 = mr
  Range(Cells(12, 5), Cells(12, 5)).Select
  ActiveCell.FormulaR1C1 = " Maximum number of moths  "
  Range(Cells(12, 6), Cells(12, 6)).Select
  ActiveCell.FormulaR1C1 = Maxm
  Range(Cells(13, 5), Cells(13, 5)).Select
  ActiveCell.FormulaR1C1 = " Maximum number of birds "
  Range(Cells(13, 6), Cells(13, 6)).Select
  ActiveCell.FormulaR1C1 = Maxb
  Range(Cells(14, 5), Cells(14, 5)).Select
  ActiveCell.FormulaR1C1 = " Probability of bird's death"
  Range(Cells(14, 6), Cells(14, 6)).Select
  ActiveCell.FormulaR1C1 = bd
  Range(Cells(15, 5), Cells(15, 5)).Select
  ActiveCell.FormulaR1C1 = " Mutation rate of moths"
  Range(Cells(15, 6), Cells(15, 6)).Select
  ActiveCell.FormulaR1C1 = mut
  Range(Cells(16, 5), Cells(16, 5)).Select
  ActiveCell.FormulaR1C1 = "Probability of predation on white moths"
  Range(Cells(16, 6), Cells(16, 6)).Select
  ActiveCell.FormulaR1C1 = pw
  Range(Cells(17, 5), Cells(17, 5)).Select
  Selection.EntireColumn.AutoFit
  ActiveCell.FormulaR1C1 = "Probability of predation on brown moths"
  Range(Cells(17, 6), Cells(17, 6)).Select
  ActiveCell.FormulaR1C1 = pbr
  Range(Cells(18, 5), Cells(18, 5)).Select
  ActiveCell.FormulaR1C1 = " Number of generations per cycle"
  Range(Cells(18, 6), Cells(18, 6)).Select
  ActiveCell.FormulaR1C1 = n

  'Prints Initial population
  Range(Cells(2, 1), Cells(2, 1)).Select
  ActiveCell.FormulaR1C1 = "0"
  Range(Cells(2, 2), Cells(2, 2)).Select
  ActiveCell.FormulaR1C1 = nw
  Range(Cells(2, 3), Cells(2, 3)).Select
  ActiveCell.FormulaR1C1 = nbr
  Range(Cells(2, 4), Cells(2, 4)).Select
  ActiveCell.FormulaR1C1 = nb

End Sub

Private Sub Report(i, dlay, delay, nw, nbr, nb)
 'Report
  Range(Cells(i + delay, 1), Cells(i + delay, 1)).Select
  ActiveCell.FormulaR1C1 = i + dlay
  Range(Cells(i + delay, 2), Cells(i + delay, 2)).Select
  ActiveCell.FormulaR1C1 = nw
  Range(Cells(i + delay, 3), Cells(i + delay, 3)).Select
  ActiveCell.FormulaR1C1 = nbr
  Range(Cells(i + delay, 4), Cells(i + delay, 4)).Select
  ActiveCell.FormulaR1C1 = nb
End Sub



'Dear reader, please, Add Private below:
Sub Dynamics(n, nw, nbr, nb, mr, Maxm, Maxb, bd, mut, pw, pbr, delay)
 Dim children1w, children1br, children2w, children2br
 Dim children1b, children2b, deadw, deadbr, deadb, s, j

 'Number of generations = n
  For i = 1 To n
 'MsgBox "nw= " & nw
'White moths reproduce
 children1w = 0
  children1br = 0
  For j = 1 To nw
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
     children1w = children1w + 1
   End If
  Next j
  'White children mutate
  For j = 1 To children1w
   s = Rnd
   If s < mut Then
    children1w = children1w - 1
    children1br = children1br + 1
   End If
  Next j
  'MsgBox "white children1= " & children1w

 'Brown moths reproduce
 children2w = 0
  children2br = 0
  For j = 1 To nbr
   s = Rnd
   If s < mr * (1 - (nw + nbr) / Maxm) Then
     children2br = children2br + 1
   End If
   Next j
    'Brown children mutate
    For j = 1 To children2br
   s = Rnd
   If s < mut Then
    children2w = children2w + 1
    children2br = children2br - 1
   End If
  Next j
   'MsgBox "white children2= " & children2w

  'Children become adult

  nw = nw + children1w + children2w
   'MsgBox "nw= " & nw
  nbr = nbr + children1br + children2br


  'White moths are prayed
  children1b = 0
  deadw = 0

  For l = 1 To nb
   For j = 1 To nw
    s = Rnd
    'MsgBox "s= " & s
    'MsgBox "pw= " & pw
    'MsgBox "pw-s= " & pw - s
    If s < pw Then deadw = deadw + 1
    'Birds reproduce
    If s < 0.1 * pw * (1 - nb / Maxb) Then
     children1b = children1b + 1
    End If
   Next j
 Next l
   'MsgBox "deadw= " & deadw
   nw = nw - deadw
   If nw < 0 Then nw = 0


   'Brown moths are prayed
   children2b = 0
  deadbr = 0
  'MsgBox "pbr= " & pbr
  For l = 1 To nb
   For j = 1 To nbr
    s = Rnd
    If s < pbr Then deadbr = deadbr + 1
    'Birds reproduce
    If s < 0.1 * pbr * (1 - nb / Maxb) Then
      children2b = children2b + 1
    End If
   Next j
  Next l
   nbr = nbr - deadbr
   nb = nb + children1b + children2b


 'Birds die
 deadb = 0
 For j = 1 To nb
   s = Rnd
   If s < bd Then deadb = deadb + 1
 Next j
 nb = nb - deadb
 'MsgBox "nw= " & nw
 Call Report(i, dlay, delay, nw, nbr, nb)
Next i
End Sub




Public Sub Action()
'Print Titles
Call Titling
'Begins simulation
delay = 2
dlay = 0
Call Dynamics(n,nw,nbr,nb,mr,Maxm,Maxb,bd,mut,pw,pbr,delay)
'The second cycle is initialized here
'Secondcycle:
'This is executed only in the second time
'The environment changes from clean to dirty
'Probabilities of predation are inverted
'Probability of predation on white moths
 pw = 0.003
 'probability of predation on brown moths
 pbr = 0.002
 'The report in the second cycle begins on line 1002
 delay = 1002
 dlay = 1000
Call Dynamics(n,nw,nbr,nb,mr,Maxm,Maxb,bd,mut,pw,pbr,delay)
End Sub


\end{verbatim}

==> (inline-3) <==
\begin{verbatim}

Dim X As Double

Private Sub Rand3x3()
'
'Fills a 3x3 matrix with random numbers
'
    Range("D6").Select
    ActiveCell.FormulaR1C1 = "=RAND()"
    Range("D6").Select
    Selection.AutoFill Destination:=Range("D6:D8"), Type:=xlFillDefault
    Range("D6:D8").Select
    Selection.AutoFill Destination:=Range("D6:F8"), Type:=xlFillDefault
    Range("D6:F8").Select

' Fills a 3x3 with random numbers
' with a normal distribution
' with mean 2.222
' and standard deviation 1.483

    Range("D10").Select
    ActiveCell.FormulaR1C1 = "=NORMINV(R[-4]C,2.222,1.483)"
    Selection.AutoFill Destination:=Range("D10:D12"), Type:=xlFillDefault
    Range("D10:D12").Select
    Selection.AutoFill Destination:=Range("D10:F12"), Type:=xlFillDefault
    Range("D10:F12").Select
    Range("F12").Select
End Sub

Private Sub F3x3()
'
'Calculates the F stadigraph
'for a one factor design
'in a 3x3 matrix
'
    Range("D10:D13").Select
    Range("D13").Activate
    ActiveCell.FormulaR1C1 = "=SUM(R[-3]C:R[-1]C)"
    Range("E10:E13").Select
    Range("E13").Activate
    ActiveCell.FormulaR1C1 = "=SUM(R[-3]C:R[-1]C)"
    Range("F10:F13").Select
    Range("F13").Activate
    ActiveCell.FormulaR1C1 = "=SUM(R[-3]C:R[-1]C)"
    Range("D14").Select
    ActiveCell.FormulaR1C1 = "=R[-1]C/3"
    Range("D14").Select
Selection.AutoFill Destination:=Range("D14:F14"), Type:=xlFillDefault
    Range("D14:F14").Select
    Range("G14").Select
    ActiveCell.FormulaR1C1 = "Mean Column"
    Range("D13:F13").Select
    ActiveCell.FormulaR1C1 = "=SUM(R[-3]C:R[-1]C)"
    Range("G13").Select
    ActiveCell.FormulaR1C1 = "=RC[-3]+RC[-2]+RC[-1]"
    Range("H13").Select
    ActiveCell.FormulaR1C1 = "=RC[-1]/9"
    Range("I13").Select
    ActiveCell.FormulaR1C1 = "Mean"
    Range("D16").Select
    ActiveCell.FormulaR1C1 = "SSW "
    Range("E16").Select
    'Dear reader, if necessary,
    'try to join the next expression into a single line:
    ActiveCell.FormulaR1C1 = _
        "=(R[-6]C[-1]-R[-2]C[-1])^2+(R[-6]C-R[-2]C)^2
        +(R[-6]C[1]-R[-2]C[1])^2+(R[-5]C[-1]-R[-2]C[-1])^2
        +(R[-5]C-R[-2]C)^2+(R[-5]C[1]-R[-2]C[1])^2
        +(R[-4]C[-1]-R[-2]C[-1])^2
        +(R[-4]C-R[-2]C)^2+(R[-4]C[1]-R[-2]C[1])^2"
    Range("D17").Select
    ActiveCell.FormulaR1C1 = "SSA"
    Range("E17").Select
    ActiveCell.FormulaR1C1 = _
        "=3*(R[-3]C[-1]-R[-4]C[3])^2+3*(R[-3]C-R[-4]C[3])^2
          +3*(R[-3]C[1]-R[-4]C[3])^2"
    Range("D19").Select
    ActiveCell.FormulaR1C1 = "F"
    Range("E19").Select
    ActiveCell.FormulaR1C1 = "=(R[-2]C/2)/(R[-3]C/6)"
    X = Selection.Value
    Range("E20").Select
End Sub


Public Sub VirtualF()
 Dim F As Double
 Dim i As Integer
 Dim j As Integer

 'Opens a new sheet
  Workbooks.add
  'Title
  Range(Cells(1, 4), Cells(1, 4)).Select
  ActiveCell.FormulaR1C1 = "F stadigraph for 1000 runs"
  Randomize
  For i = 1 To 1000
   Call Rand3x3
   Call F3x3
   Range(Cells(i, 1), Cells(i, 1)).Select
   ActiveCell.FormulaR1C1 = X
  Next i
End Sub

\end{verbatim}

==> (inline-4) <==
\begin{verbatim}

Dim Fcolumns, Frows
Private Sub Rand3x3()
'
'Fills a 3x3 matrix with random numbers
'
    Range("D6").Select
    ActiveCell.FormulaR1C1 = "=RAND()"
    Range("D6").Select
Selection.AutoFill Destination:=Range("D6:D8"), Type:=xlFillDefault
    Range("D6:D8").Select
Selection.AutoFill Destination:=Range("D6:F8"), Type:=xlFillDefault
    Range("D6:F8").Select

' Fills a 3x3 matrix with random numbers
' with a normal distribution
' with mean 2.222
' and standard deviation 1.483

    Range("D10").Select
    ActiveCell.FormulaR1C1 = "=NORMINV(R[-4]C,6.4444,2.1858)"
Selection.AutoFill Destination:=Range("D10:D12"), Type:=xlFillDefault
    Range("D10:D12").Select
Selection.AutoFill Destination:=Range("D10:F12"), Type:=xlFillDefault
    Range("D10:F12").Select
    Range("F12").Select
End Sub

Private Sub Blocks3x3()
'
    Range("C10").Select
    ActiveCell.FormulaR1C1 = "M(x)"
    Range("D10:D13").Select
    Range("D13").Activate
    ActiveCell.FormulaR1C1 = "=SUM(R[-3]C:R[-1]C)"
    Range("D13").Select
Selection.AutoFill Destination:=Range("D13:F13"), Type:=xlFillDefault
    Range("D13:F13").Select
    Range("G10").Select
    ActiveCell.FormulaR1C1 = "=RC[-3]+RC[-2]+RC[-1]"
    Range("G10").Select
Selection.AutoFill Destination:=Range("G10:G12"), Type:=xlFillDefault
    Range("G10:G12").Select
    Range("G13").Select
    ActiveCell.FormulaR1C1 = "=R[-3]C+R[-2]C+R[-1]C"
    Range("C14").Select
    ActiveCell.FormulaR1C1 = "Gsi"
    Range("D14").Select
    ActiveCell.FormulaR1C1 = "=R[-1]C^2"
    Range("D14").Select
Selection.AutoFill Destination:=Range("D14:F14"), Type:=xlFillDefault
    Range("D14:F14").Select
    Range("H13").Select
    ActiveCell.FormulaR1C1 = "Total"
    Range("C16").Select
    ActiveCell.FormulaR1C1 = "GS"
    Range("D16").Select
    ActiveCell.FormulaR1C1 = "=R[-3]C[3]^2"
    Range("C18").Select
    ActiveCell.FormulaR1C1 = "ACSS"
    Range("D18").Select
ActiveCell.FormulaR1C1 = "=R[-4]C/3+R[-4]C[1]/3+R[-4]C[2]/3-R[-2]C/9"
    Range("C19").Select
    ActiveCell.FormulaR1C1 = "ACMS"
    Range("D19").Select
    ActiveCell.FormulaR1C1 = "=R[-1]C/2"
    Range("H9").Select
    ActiveCell.FormulaR1C1 = "BGSi"
    Range("H10").Select
    ActiveCell.FormulaR1C1 = "=RC[-1]^2"
    Range("H10").Select
Selection.AutoFill Destination:=Range("H10:H12"), Type:=xlFillDefault
    Range("H10:H12").Select
    Range("F18").Select
    ActiveCell.FormulaR1C1 = "ARSS"
    Range("G18").Select
ActiveCell.FormulaR1C1="=(R[-8]C[1]+R[-7]C[1]+R[-6]C[1])/3-R[-2]C[-3]/9"
    Range("F19").Select
    ActiveCell.FormulaR1C1 = "ARMS"
    Range("G19").Select
    ActiveCell.FormulaR1C1 = "=R[-1]C/2"
    Range("C22").Select
    ActiveCell.FormulaR1C1 = "M(x^2)"
    Range("D22").Select
    ActiveCell.FormulaR1C1 = "=R[-12]C^2"
    Range("D23").Select
    ActiveWindow.SmallScroll Down:=7
    Range("D22").Select
Selection.AutoFill Destination:=Range("D22:F22"), Type:=xlFillDefault
    Range("D22:F22").Select
Selection.AutoFill Destination:=Range("D22:F24"), Type:=xlFillDefault
    Range("D22:F24").Select
    Range("D25").Select
    Selection.FormulaR1C1 = "="
    Range("D25").Select
    ActiveCell.FormulaR1C1 = ""
    Range("D22:D25").Select
    Range("D25").Activate
    ActiveCell.FormulaR1C1 = "=SUM(R[-3]C:R[-1]C)"
    Range("D25").Select
Selection.AutoFill Destination:=Range("D25:F25"), Type:=xlFillDefault
    Range("D25:F25").Select
    Range("G25").Select
    ActiveCell.FormulaR1C1 = "=RC[-3]+RC[-2]+RC[-1]"
    Range("H25").Select
    ActiveCell.FormulaR1C1 = "Sum"
    Range("C27").Select
    ActiveCell.FormulaR1C1 = "TSS"
    Range("D27").Select
    ActiveCell.FormulaR1C1 = "=R[-2]C[3]-R[-11]C/9"
    Range("C29").Select
    ActiveCell.FormulaR1C1 = "ErrorSS"
    Range("D29").Select
    ActiveCell.FormulaR1C1 = "=R[-2]C-R[-11]C-R[-11]C[3]"
    Range("C30").Select
    ActiveCell.FormulaR1C1 = "ErrorMS"
    Range("D30").Select
    ActiveCell.FormulaR1C1 = "=R[-1]C/4"
    Range("D31").Select
    ActiveWindow.SmallScroll Down:=3
    Range("C32").Select
    ActiveCell.FormulaR1C1 = "Fcol"
    Range("D32").Select
    ActiveCell.FormulaR1C1 = "=R[-13]C/R[-2]C"
    Fcolumns = Selection.Value
    Range("C33").Select
    ActiveCell.FormulaR1C1 = "Frows"
    Range("D33").Select
    ActiveCell.FormulaR1C1 = "=R[-14]C[3]/R[-3]C"
    Frows = Selection.Value
    Range("D35").Select
End Sub


Public Sub SimBlocks3x3()
 Dim F As Double
 Dim i As Integer
 Dim j As Integer

 'Opens a new sheet
  Workbooks.add
  'Title
  Range(Cells(1, 4), Cells(1, 4)).Select
  ActiveCell.FormulaR1C1 = "F stadigraphs for 1000 runs"
  Range(Cells(2, 4), Cells(2, 4)).Select
  ActiveCell.FormulaR1C1 = "Columns and rows"
 Randomize
 For i = 1 To 1000
   Call Anova1F
   Call Blocks3x3
   Range(Cells(i, 1), Cells(i, 1)).Select
  ActiveCell.FormulaR1C1 = Fcolumns
  Range(Cells(i, 2), Cells(i, 2)).Select
  ActiveCell.FormulaR1C1 = Frows
 Next i
End Sub

\end{verbatim}

==> (inline-5) <==
\begin{verbatim}

Dim Fcolumns, Frows
Dim M(1 To 3, 1 To 3)


Private Sub IncompleteRand3x3()
'
'Fills a 3x3 matrix with random numbers
'
    Range("D6").Select
    ActiveCell.FormulaR1C1 = "=RAND()"
    Range("D6").Select
Selection.AutoFill Destination:=Range("D6:D8"), Type:=xlFillDefault
    Range("D6:D8").Select
Selection.AutoFill Destination:=Range("D6:F8"), Type:=xlFillDefault
    Range("D6:F8").Select

' Fills a 3x3 with random numbers
' with a normal distribution
' with mean 2.222
' and standard deviation 1.483

    Range("D10").Select
    ActiveCell.FormulaR1C1 = "=NORMINV(R[-4]C,6 ,1.8516401)"
Selection.AutoFill Destination:=Range("D10:D12"), Type:=xlFillDefault
    Range("D10:D12").Select
Selection.AutoFill Destination:=Range("D10:F12"), Type:=xlFillDefault
    Range("D10:F12").Select
    Range("F12").Select

'Erases the datum in the same place
'where our data matrix is void.

 Range("E11:E11").Clear
'Reads the incomplete matrix
'and copy it to M.
End Sub

Private Sub Reading()
Range("D10:F12").Select
MatrixAddress = Selection.Address
'MsgBox "The region has a range " & MatrixAddress
MatrixValue = Selection.Value

'MsgBox "The value of cell (1,1) is  " & MatrixValue(1, 1)
'MsgBox "The value of cell (3,1) is  " & MatrixValue(3, 1)
M(1, 1) = MatrixValue(1, 1)
M(1, 2) = MatrixValue(1, 2)
M(1, 3) = MatrixValue(1, 3)
M(2, 1) = MatrixValue(2, 1)
'Cell(2,2) is ignored.
M(2, 3) = MatrixValue(2, 3)
M(3, 1) = MatrixValue(3, 1)
M(3, 2) = MatrixValue(3, 2)
M(3, 3) = MatrixValue(3, 3)
'MsgBox "The value of cell (1,1) is  " & M(1, 1)
'MsgBox "The value of cell (3,1) is  " & M(3, 1)
End Sub

Private Sub FIncmpltBlocks()
 'MsgBox "The value of cell (1,1) is  " & M(1, 1)
 'MsgBox "The value of cell (3,1) is  " & M(3, 1)

'GSi Great  Square under treatment i = (\sum^{n_i}_{j=1}X_{ij})^2
GS1 = (M(1, 1) + M(2, 1) + M(3, 1)) ^ 2
GS2 = (M(1, 2) + M(3, 2)) ^ 2
GS3 = (M(1, 3) + M(2, 3) + M(3, 3)) ^ 2

'T= \sum^k_{i=1} \sum^{n_i}_{j=1} X_{ij}

'GS= Great  Square =  (\sum^k_{i=1} \sum^{n_i}_{j=1} X_{ij})^2

GS=(M(1,1)+M(2,1)+M(3,1)+M(1,2)+M(3,2)+M(1,3)+M(2,3)+M(3, 3))^ 2

n = 8
 'Among Columns SS =   \sum^k_{i=1}\frac{GS_i}{ l_i}-\frac{GS}{N} .
ACSS = (GS1 / 3 + GS2 / 2 + GS3 / 3) - GS / 8

'Among columns DF= Among columns degrees of freedom= k-1= 3-1=2.
ACDF = 2

'Among columns Mean square= \frac{Among Columns SS}{Among columns DF}

ACMS = ACSS / 2


'The same but for rows or blocks


BGS1 = (M(1, 1) + M(1, 2) + M(1, 3)) ^ 2
BGS2 = (M(2, 1) + M(2, 3)) ^ 2
BGS3 = (M(3, 1) + M(3, 2) + M(3, 3)) ^ 2

'Among Rows SS =  $\sum^k_{i=1}\frac{GS_i}{ k_i}-\frac{GS}{N}$

ARSS = (BGS1 / 3 + BGS2 / 2 + BGS3 / 3) - GS / 8

'Among rows DF= Among rows degrees of freedom= l-1= 3-1=2.

'Among rows Mean square=  \frac{Among Rows SS}{Among rows DF}

ARMS = ARSS / 2


 'Calculates the square of each entry and sums.

'Dear Reader, join the next two lines into as single one:
UIK = M(1, 1) ^ 2 + M(2, 1) ^ 2 + M(3, 1) ^ 2 + M(1, 2) ^ 2
+ M(3, 2) ^ 2 + M(1, 3) ^ 2 + M(2, 3) ^ 2 + M(3, 3) ^ 2


'Total SS=Total Sum of Squares=
'$\sum^k_{i=1} \sum^{n_i}_{j=1}(X_{ij}^2)-\frac{GS}{N}$

TotalSS = UIK - GS / 8

'Error SS=error sum of squares=
'Total SS - Among columns SS -Among row SS

ERRORSS = TotalSS - ACSS - ARSS

'MsgBox "Errorss" & ERRORSS

'Error DF= Total DF - Among groups DF - Among rows DF
'=    7-2-2=3 .

'Error Mean square= \frac{Error SS}{error DF}

EMS = ERRORSS / 3

Fcolumns = ACMS / EMS
Frows = ARMS / EMS
'MsgBox "Fcolumns " & Fcolumns
'MsgBox "FRows " & Frows
End Sub



Public Sub SimIcpltBlocks3x3()

 Dim i As Integer




 'Opens a new sheet
  Workbooks.add
  'Title
  Range(Cells(1, 4), Cells(1, 4)).Select
 ActiveCell.FormulaR1C1 = "F  for 1000 runs, Incomplete data"
  Range(Cells(2, 4), Cells(2, 4)).Select
  ActiveCell.FormulaR1C1 = "Columns and rows"

 Randomize (2)

 For i = 1 To 1000
   Call IncompleteRand3x3
   Call Reading
   Call FIncmpltBlocks
   Range(Cells(i, 1), Cells(i, 1)).Select
  ActiveCell.FormulaR1C1 = Fcolumns
  'MsgBox "Fcolumns " & Fcolumns
  Range(Cells(i, 2), Cells(i, 2)).Select
  ActiveCell.FormulaR1C1 = Frows
 Next i
End Sub

\end{verbatim}

==> (inline-6) <==
\begin{verbatim}

Option Explicit

Dim M(1 To 4, 1 To 3)
Dim sum, mean, var, dev
Dim s
Dim Fcolumns, Frows


Private Sub DefinirM()
 Dim i, j

 M(1, 1) = 1
 M(1, 2) = 3
 M(1, 3) = 3
 M(2, 1) = 2
 'M(2,2) is lacked
 M(2, 3) = 4
 M(3, 1) = 1
 M(3, 2) = 3
 M(3, 3) = 4
 M(4, 1) = 2
 M(4, 2) = 4
 M(4, 3) = 3
  'Completes M(2,2) with 0
 M(2, 2) = 0

 'Calculates meanM
 sum = 0
 For i = 1 To 4
  For j = 1 To 3
   sum = sum + M(i, j)
  Next j
 Next i
  mean = sum / 11
 'Calculates varM
 sum = 0
 For i = 1 To 4
  For j = 1 To 3
   sum = sum + (M(i, j) - mean) ^ 2
  Next j
 Next i
 'Substracts M(2,2)
 sum = sum - (M(2, 2) - mean) ^ 2
  var = sum / 11
  dev = var ^ 0.5
  'Reports values
  Range("E6").Select
  ActiveCell.FormulaR1C1 = mean
  Range("F6").Select
  ActiveCell.FormulaR1C1 = dev
End Sub

Private Sub CompleteM()
  'Fills M(2,2) as it is due
  Range("D6").Select
  ActiveCell.FormulaR1C1 = "=RAND()"
  Range("D7").Select
ActiveCell.FormulaR1C1 = "=NORMINV(R[-1]C,R[-1]C[1] ,R[-1]C[2])"
  M(2, 2) = Selection.Value
  'MsgBox "M(2,2) is " & M(2, 2)
  Range("D8").Select
End Sub

Private Sub FBlocks()
 Dim i, j
 Dim k, l, n
 Dim GS1, GS2, GS3, GS
 Dim ACSS, ACDF, ACMS, BGS1, BGS2, BGS3, BGS4
 Dim ARSS, ARMS, UIK, TotalSS, ERRORSS, EMS


'GSi Great  Square under treatment i =
' (\sum^{n_i}_{j=1}X_{ij})^2
GS1 = (M(1, 1) + M(2, 1) + M(3, 1) + M(4, 1)) ^ 2
GS2 = (M(1, 2) + M(2, 2) + M(3, 2) + M(4, 2)) ^ 2
GS3 = (M(1, 3) + M(2, 3) + M(3, 3) + M(4, 3)) ^ 2

'T= \sum^k_{i=1} \sum^{n_i}_{j=1} X_{ij}

'GS= Great Square=(\sum^k_{i=1} \sum^{n_i}_{j=1} X_{ij})^2

GS = 0
For i = 1 To 4
 For j = 1 To 3
  GS = GS + M(i, j)
 Next j
Next i
 GS = GS ^ 2

'Total number of cells

n = 12
l = 4
k = 3

'Among Columns SS =\sum^k_{i=1}\frac{GS_i}{ l_i}-\frac{GS}{N}.
ACSS = (GS1 + GS2 + GS3) / l - GS / n

'Among columns DF=Among columns degrees of freedom= k-1= 3-1=2.
ACDF = 2

'Among columns Mean square=
'\frac{Among Columns SS}{Among columns DF}

ACMS = ACSS / 2


'The same but for rows or blocks


BGS1 = (M(1, 1) + M(1, 2) + M(1, 3)) ^ 2
BGS2 = (M(2, 1) + M(2, 2) + M(2, 3)) ^ 2
BGS3 = (M(3, 1) + M(3, 2) + M(3, 3)) ^ 2
BGS4 = (M(4, 1) + M(4, 2) + M(4, 3)) ^ 2

'Among Rows SS=$\sum^k_{i=1}\frac{GS_i}{ k_i}-\frac{GS}{N}$

ARSS = (BGS1 + BGS2 + BGS3 + BGS4) / 3 - GS / n

'Among rows DF= Among rows degrees of freedom= l-1= 4-1=3.

'Among rows Mean square=\frac{Among Rows SS}{Among rows DF}

ARMS = ARSS / 3


 'Calculates the square of each entry and sums.
UIK = 0
For i = 1 To 4
 For j = 1 To 3
  UIK = UIK + M(i, j) ^ 2
 Next j
Next i

'Total SS= Total Sum of Squares=
'$\sum^k_{i=1} \sum^{n_i}_{j=1}(X_{ij}^2)-\frac{GS}{N}$

TotalSS = UIK - GS / n

'Error SS=error sum of squares=
'Total SS - Among columns SS -Among row SS

ERRORSS = TotalSS - ACSS - ARSS

'MsgBox "Errorss" & ERRORSS

'Error DF= Total DF - Among groups DF - Among rows DF
'=7-2-2=3 .

'Error Mean square= \frac{Error SS}{error DF}

EMS = ERRORSS / 3

Fcolumns = ACMS / EMS
Frows = ARMS / EMS
'MsgBox "Fcolumns " & Fcolumns
'MsgBox "FRows " & Frows
End Sub


Private Sub Titles1()
  'Title for The distribution of M
  Range(Cells(1, 4), Cells(1, 4)).Select
  ActiveCell.FormulaR1C1 = "F for 1000 runs, empty cell is filled"
  Range(Cells(2, 4), Cells(2, 4)).Select
  ActiveCell.FormulaR1C1 = "Columns and rows"

  Range(Cells(4, 4), Cells(4, 4)).Select
  ActiveCell.FormulaR1C1 = "Original Matrix"

  Range("D6").Select
    ActiveCell.FormulaR1C1 = M(1, 1)
   Range("E6").Select
    ActiveCell.FormulaR1C1 = M(1, 2)
     Range("F6").Select
    ActiveCell.FormulaR1C1 = M(1, 3)
     Range("D7").Select
    ActiveCell.FormulaR1C1 = M(2, 1)
     Range("F7").Select
    ActiveCell.FormulaR1C1 = M(2, 3)
     Range("D8").Select
    ActiveCell.FormulaR1C1 = M(3, 1)
     Range("E8").Select
    ActiveCell.FormulaR1C1 = M(3, 2)
     Range("F8").Select
    ActiveCell.FormulaR1C1 = M(3, 3)
     Range("D9").Select
    ActiveCell.FormulaR1C1 = M(4, 1)
     Range("E9").Select
    ActiveCell.FormulaR1C1 = M(4, 2)
     Range("F9").Select
    ActiveCell.FormulaR1C1 = M(4, 3)
End Sub

Private Sub Titles2()
  'Title for The distribution of matrixes filled in rnd numbers
  Range(Cells(1, 4), Cells(1, 4)).Select
ActiveCell.FormulaR1C1 = "F for 1000 runs, matrix filled at rdn"
  Range(Cells(2, 4), Cells(2, 4)).Select
  ActiveCell.FormulaR1C1 = "Columns and rows"
End Sub

Private Sub RefillM()
 Dim i, j
 'Fills a 4x3 matrix in random numbers
 ' Fills M with random numbers
 ' with a normal distribution
 ' with mean mean
 ' and standard deviation dev
  For i = 1 To 4
   For j = 1 To 3
    M(i, j) = Range("D6").Select
    ActiveCell.FormulaR1C1 = "=RAND()"
    Range("D7").Select
 ActiveCell.FormulaR1C1="=NORMINV(R[-1]C,R[-1]C[1],R[-1]C[2])"
    M(i, j) = Selection.Value
   Next j
 Next i
End Sub

Private Sub Report(s)
  Range(Cells(s, 1), Cells(s, 1)).Select
  ActiveCell.FormulaR1C1 = Fcolumns
  'MsgBox "Fcolumns " & Fcolumns
  Range(Cells(s, 2), Cells(s, 2)).Select
  ActiveCell.FormulaR1C1 = Frows
End Sub


Public Sub Duplex()

  'Opens a new sheet
  Workbooks.add
  Call DefinirM
  'Completes M 1000 times
  'and calculates the stadigraphs
  For s = 1 To 1000
  Call CompleteM
  Call FBlocks
  Call Report(s)
  Next s
  Call Titles1

  Workbooks.add
  'Prepares mean and dev
  Range("E6").Select
  ActiveCell.FormulaR1C1 = mean
  Range("F6").Select
  ActiveCell.FormulaR1C1 = dev
  'Fills 1000 matrixes
  'in rdn numbers
  'and calculates stadigraphs
  'Opens a new sheet
  For s = 1 To 1000
  Call RefillM
  Call FBlocks
  Call Report(s)
  Next s
  Call Titles2
End Sub

\end{verbatim}

==> (inline-7) <==
\begin{verbatim}

Option Explicit

Dim M(1 To 4, 1 To 3), MM(1 To 4, 1 To 3)
Dim sum, mean, var, dev
Dim s
Dim Fcolumns, Frows
Dim Fcolexp(0 To 40), Fcolrdn(0 To 40)
Dim Frowexp(0 To 40), Frowrdn(0 To 40)
Dim h1, h2 As Integer

Private Sub initialization()
Dim i
 For i = 0 To 40
  Fcolexp(i) = 0
  Frowexp(i) = 0
  Fcolrdn(i) = 0
  Frowrdn(i) = 0
Next i
End Sub


Private Sub DefinirM()
 Dim i, j

 M(1, 1) = 1
 M(1, 2) = 3
 M(1, 3) = 3
 M(2, 1) = 2
 'M(2,2) is lacked
 M(2, 3) = 4
 M(3, 1) = 1
 M(3, 2) = 3
 M(3, 3) = 4
 M(4, 1) = 2
 M(4, 2) = 4
 M(4, 3) = 3
  'Completes M(2,2) with 0
 M(2, 2) = 0
 'Copies M to N
 For i = 1 To 4
  For j = 1 To 3
   MM(i, j) = M(i, j)
  Next j
Next i

 'Calculates meanM
 sum = 0
 For i = 1 To 4
  For j = 1 To 3
   sum = sum + M(i, j)
  Next j
 Next i
  mean = sum / 11
 'Calculates varM
 sum = 0
 For i = 1 To 4
  For j = 1 To 3
   sum = sum + (M(i, j) - mean) ^ 2
  Next j
 Next i
 'Substracts the effect of M(2,2)
 sum = sum - (M(2, 2) - mean) ^ 2
  var = sum / 11
  dev = var ^ 0.5
  'Reports values
  Range("E6").Select
  ActiveCell.FormulaR1C1 = mean
  Range("F6").Select
  ActiveCell.FormulaR1C1 = dev
End Sub

Private Sub CompleteM()
  'Fills M(2,2) as it is due
  Range("D6").Select
  ActiveCell.FormulaR1C1 = "=RAND()"
  Range("D7").Select
  ActiveCell.FormulaR1C1 = "=NORMINV(R[-1]C,R[-1]C[1] ,R[-1]C[2])"
  M(2, 2) = Selection.Value
  'MsgBox "M(2,2) is " & M(2, 2)
  Range("D8").Select
End Sub

Private Sub FBlocks()
 Dim i, j
 Dim k, l, n
 Dim GS1, GS2, GS3, GS
 Dim ACSS, ACDF, ACMS, BGS1, BGS2, BGS3, BGS4
 Dim ARSS, ARMS, UIK, TotalSS, ERRORSS, EMS


'GSi Great  Square under treatment i = (\sum^{n_i}_{j=1}X_{ij})^2
GS1 = (M(1, 1) + M(2, 1) + M(3, 1) + M(4, 1)) ^ 2
GS2 = (M(1, 2) + M(2, 2) + M(3, 2) + M(4, 2)) ^ 2
GS3 = (M(1, 3) + M(2, 3) + M(3, 3) + M(4, 3)) ^ 2

'T= \sum^k_{i=1} \sum^{n_i}_{j=1} X_{ij}

'GS= Great  Square =  (\sum^k_{i=1} \sum^{n_i}_{j=1} X_{ij})^2

GS = 0
For i = 1 To 4
 For j = 1 To 3
  GS = GS + M(i, j)
 Next j
Next i
 GS = GS ^ 2

'Total number of cells

n = 12
l = 4
k = 3

'Among Columns SS =   \sum^k_{i=1}\frac{GS_i}{ l_i}-\frac{GS}{N} .
ACSS = (GS1 + GS2 + GS3) / l - GS / n

'Among columns DF= Among columns degrees of freedom= k-1= 3-1=2.
ACDF = 2

'Among columns Mean square= \frac{Among Columns SS}{Among columns DF}

ACMS = ACSS / 2


'The same but for rows or blocks


BGS1 = (M(1, 1) + M(1, 2) + M(1, 3)) ^ 2
BGS2 = (M(2, 1) + M(2, 2) + M(2, 3)) ^ 2
BGS3 = (M(3, 1) + M(3, 2) + M(3, 3)) ^ 2
BGS4 = (M(4, 1) + M(4, 2) + M(4, 3)) ^ 2

'Among Rows SS =  $\sum^k_{i=1}\frac{GS_i}{ k_i}-\frac{GS}{N}$

ARSS = (BGS1 + BGS2 + BGS3 + BGS4) / 3 - GS / n

'Among rows DF= Among rows degrees of freedom= l-1= 4-1=3.

'Among rows Mean square=  \frac{Among Rows SS}{Among rows DF}

ARMS = ARSS / 3


 'Calculates the square of each entry and sums.
UIK = 0
For i = 1 To 4
 For j = 1 To 3
  UIK = UIK + M(i, j) ^ 2
 Next j
Next i

'Total SS= Total Sum of Squares=
'$\sum^k_{i=1} \sum^{n_i}_{j=1}(X_{ij}^2)-\frac{GS}{N}$

TotalSS = UIK - GS / n

'Error SS=error sum of squares
'=  Total SS - Among columns SS -Among row SS

ERRORSS = TotalSS - ACSS - ARSS

'MsgBox "Errorss" & ERRORSS

'Error DF
'= Total DF - Among groups DF - Among rows DF=    7-2-2=3 .

'Error Mean square= \frac{Error SS}{error DF}

EMS = ERRORSS / 3

Fcolumns = ACMS / EMS
Frows = ARMS / EMS
'MsgBox "Fcolumns " & Fcolumns
h1 = Int(Fcolumns + 0.5)
'MsgBox "h1 " & h1
h2 = Int(Frows + 0.5)
'MsgBox "FRows " & Frows
End Sub


Private Sub Titles()
  'Title for The distribution of M
  Range(Cells(1, 6), Cells(1, 6)).Select
ActiveCell.FormulaR1C1 = "Duplex Method: frequencies of F values"
  Range(Cells(2, 6), Cells(2, 6)).Select
  ActiveCell.FormulaR1C1 = "Column A: F value"
   Range(Cells(3, 6), Cells(3, 6)).Select
ActiveCell.FormulaR1C1 = "Column B: F for columns, refilled matrix"
   Range(Cells(4, 6), Cells(4, 6)).Select
ActiveCell.FormulaR1C1 = "Column C: F for columns, matrix at rdn"
   Range(Cells(5, 6), Cells(5, 6)).Select
ActiveCell.FormulaR1C1 = "Column D: F for rows, augmented matrix"
   Range(Cells(6, 6), Cells(6, 6)).Select
ActiveCell.FormulaR1C1 = "Column E: F for rows, matrix at rdn"
  Range(Cells(1, 1), Cells(1, 1)).Select
  ActiveCell.FormulaR1C1 = "F value"
   Range(Cells(1, 2), Cells(1, 2)).Select
  ActiveCell.FormulaR1C1 = "Columns exp"
   Range(Cells(1, 3), Cells(1, 3)).Select
  ActiveCell.FormulaR1C1 = "Columns  rdn"
   Range(Cells(5, 6), Cells(1, 4)).Select
  ActiveCell.FormulaR1C1 = "Rows exp"
   Range(Cells(6, 6), Cells(1, 5)).Select
  ActiveCell.FormulaR1C1 = "Rows rdn"


  Range(Cells(7, 6), Cells(7, 6)).Select
  ActiveCell.FormulaR1C1 = "Original Matrix"
  'F stadigraphs for 1000 runs,  the empty cell is filled
  Range("F8").Select
    ActiveCell.FormulaR1C1 = MM(1, 1)
   Range("G8").Select
    ActiveCell.FormulaR1C1 = MM(1, 2)
     Range("H8").Select
    ActiveCell.FormulaR1C1 = MM(1, 3)
     Range("F9").Select
    ActiveCell.FormulaR1C1 = MM(2, 1)
     Range("H9").Select
    ActiveCell.FormulaR1C1 = MM(2, 3)
     Range("F10").Select
    ActiveCell.FormulaR1C1 = MM(3, 1)
     Range("G10").Select
    ActiveCell.FormulaR1C1 = MM(3, 2)
     Range("H10").Select
    ActiveCell.FormulaR1C1 = MM(3, 3)
     Range("F11").Select
    ActiveCell.FormulaR1C1 = MM(4, 1)
     Range("G11").Select
    ActiveCell.FormulaR1C1 = MM(4, 2)
     Range("H11").Select
    ActiveCell.FormulaR1C1 = MM(4, 3)
End Sub

Private Sub RefillM()
 Dim i, j
 'Fills a 4x3 matrix in random numbers
 ' Fills M with random numbers
 ' with a normal distribution
 ' with mean mean
 ' and standard deviation dev
  For i = 1 To 4
   For j = 1 To 3
    M(i, j) = Range("D6").Select
    ActiveCell.FormulaR1C1 = "=RAND()"
    Range("D7").Select
ActiveCell.FormulaR1C1="=NORMINV(R[-1]C,R[-1]C[1] ,R[-1]C[2])"
    M(i, j) = Selection.Value
   Next j
 Next i
End Sub

Private Sub hysto1()
  Fcolexp(h1) = Fcolexp(h1) + 1
  Frowexp(h2) = Frowexp(h2) + 1
End Sub
Private Sub hysto2()
  Fcolrdn(h1) = Fcolrdn(h1) + 1
  Frowrdn(h2) = Frowrdn(h2) + 1
End Sub

Private Sub PrintFvalues()
Dim i, j
 For j = 0 To 40
    i = j + 2
   Range(Cells(i, 1), Cells(i, 1)).Select
  ActiveCell.FormulaR1C1 = j
    Range(Cells(i, 2), Cells(i, 2)).Select
  ActiveCell.FormulaR1C1 = Fcolexp(j)
  Range(Cells(i, 3), Cells(i, 3)).Select
  ActiveCell.FormulaR1C1 = Fcolrdn(j)
   Range(Cells(i, 4), Cells(i, 4)).Select
  ActiveCell.FormulaR1C1 = Frowexp(j)
  Range(Cells(i, 5), Cells(i, 5)).Select
  ActiveCell.FormulaR1C1 = Frowrdn(j)
 Next j
End Sub

Private Sub BigReport()
  Call DefinirM
  Call Titles
  Call PrintFvalues
End Sub


Public Sub FastDuplex()
'Opens a new sheet
  Workbooks.add
  Call initialization
  Call DefinirM
  'Completes M 1000 times
  'and calculates the stadigraphs
  For s = 1 To 1000
  Call CompleteM
  Call FBlocks
  Call hysto1
  Next s
  'Prepares mean and dev
  Range("E6").Select
  ActiveCell.FormulaR1C1 = mean
  Range("F6").Select
  ActiveCell.FormulaR1C1 = dev
  'Fills 1000 matrixes
  'in rdn numbers
  'and calculates stadigraphs
  For s = 1 To 1000
  Call RefillM
  Call FBlocks
  Call hysto2
  Next s
  Call BigReport
End Sub

\end{verbatim}

==> (inline-8) <==
\begin{verbatim}

Public Sub Pixels()
'
' Pixels Macro
'
'

'
    Workbooks.add
    Range("A1:DH110").Select
    Selection.RowHeight = 3
    Selection.ColumnWidth = 0.3
    ActiveWindow.WindowState = xlMaximized
    Range("G9:T9").Select
    Selection.Insert Shift:=xlToRight
    Range("F9:T9").Select
    With Selection.Interior
        .ColorIndex = 3
        .Pattern = xlSolid
    End With
    Selection.AutoFill Destination:=Range("F9:T20"), Type:=xlFillDefault
    Range("F9:T20").Select
    Range("V21").Select
    ActiveSheet.Shapes.AddShape(msoShapeOval, 106.5, 64.5, 62.25, 62.25).Select
    Range("BK39").Select
    With Selection.Interior
        .ColorIndex = 44
        .Pattern = xlSolid
    End With
    ActiveSheet.Shapes("Oval 1").Select
    Range("AI36").Select
    ActiveSheet.Shapes.AddLine(24#, 100.5, 72#, 157.5).Select
    Selection.ShapeRange.Line.EndArrowheadStyle = msoArrowheadTriangle
    Selection.ShapeRange.Line.EndArrowheadLength = msoArrowheadLengthMedium
    Selection.ShapeRange.Line.EndArrowheadWidth = msoArrowheadWidthMedium
    Selection.ShapeRange.Line.ForeColor.SchemeColor = 14
    Selection.ShapeRange.Line.Visible = msoTrue
    ActiveSheet.Shapes("Oval 1").Select
    Selection.ShapeRange.Fill.ForeColor.SchemeColor = 51
    Selection.ShapeRange.Fill.Visible = msoTrue
    Selection.ShapeRange.Fill.Solid
    Range("BK39").Select
    Selection.Interior.ColorIndex = 8
    Selection.Interior.ColorIndex = 8
    Range("BL40").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BN41").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BO42").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BP43").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BQ44").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BR45").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BS46").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BU47").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BV47").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BX47").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("BZ47").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("CB48").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("CD49").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("CF50").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("CH52").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("CJ53").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("CL55").Select
    With Selection.Interior
        .ColorIndex = 8
        .Pattern = xlSolid
    End With
    Range("CM56").Select
    ActiveSheet.Shapes.AddShape(msoShapePlaque, 233.25, 51#, 72#, 72#).Select
    Range("CU46").Select
End Sub


\end{verbatim}
